The Kanerva Machine: A Generative Distributed Memory

We present an end-to-end trained memory system that quickly adapts to new data and generates samples like them. Inspired by Kanerva's sparse distributed memory, it has a robust distributed reading and writing mechanism. The memory is analytically tractable, which enables optimal on-line compression via a Bayesian update-rule. We formulate it as a hierarchical conditional generative model, where memory provides a rich data-dependent prior distribution. Consequently, the top-down memory and bottom-up perception are combined to produce the code representing an observation. Empirically, we demonstrate that the adaptive memory significantly improves generative models trained on both the Omniglot and CIFAR datasets. Compared with the Differentiable Neural Computer (DNC) and its variants, our memory model has greater capacity and is significantly easier to train.

==> generative.tex <==
\begin{tikzpicture}

  % Define nodes
  \node[obs]                               (x) {$x_t$};
  \node[latent, above=of x]                (z) {$z_t$};
  \node[latent, above=of x, xshift=1.5cm]    (u) {$y_t$};
%   \node[latent, right=0.5cm of x]            (n) {$\xi$};
%   \node[det, above=of z]             (m) {$M$};
  \node[latent, above=of z]             (m) {$M$};


  % Connect the nodes
%   \edge [dotted, bend right] {y} {n} ; %
  \edge {z} {x} ; %
  \edge {m, u} {z} ; %
  %\edge {m} {w} ; %

  % Plates
  \plate {episode} {(z)(x)(u)} {$T$} ;
  \plate {} {(z)(x)(u)(m)(episode.north west)(episode.south east)} {$N$} ;

\end{tikzpicture}


==> read_graph.tex <==
% model_pca.tex
%
% Copyright (C) 2012 Jaakko Luttinen
%
% The MIT License
%
% See LICENSE file for more details.

% PCA model

%\beginpgfgraphicnamed{model-pca}
\begin{tikzpicture}

  % Define nodes
  \node[obs]                               (x) {$x_t$};
  \node[latent, above=of x]                (z) {$z_t$};
  \node[latent, above=of x, xshift=1.5cm]    (y) {$y_t$};
%   \node[latent, right=0.5cm of x]            (n) {$\xi$};
%   \node[det, above=of z]             (m) {$M$};
  \node[latent, above=of z]             (m) {$M$};


  % Connect the nodes
  \edge [dotted, bend right] {x} {u} ; %
%   \edge [dotted, bend right] {y} {n} ; %
  \edge {z} {x} ; %
  \edge {m, u} {z} ; %

  % Plates
  \plate {episode} {(z)(x)(u)} {$T$} ;
  \plate {} {(z)(x)(u)(m)(episode.north west)(episode.south east)} {$N$} ;

\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 

==> write_graph.tex <==
% model_pca.tex
%
% Copyright (C) 2012 Jaakko Luttinen
%
% The MIT License
%
% See LICENSE file for more details.

% PCA model

%\beginpgfgraphicnamed{model-pca}
\begin{tikzpicture}

  % Define nodes
  \node[obs]                               (x) {$x_t$};
  \node[latent, above=of x]                (z) {$z_t$};
  \node[latent, above=of x, xshift=1.5cm]    (u) {$y_t$};
%   \node[latent, right=0.5cm of x]            (n) {$\xi$};
%   \node[det, above=of z]             (m) {$M$};
  \node[latent, above=of z]             (m) {$M$};

  % Connect the nodes
  \edge [dotted, bend right] {x} {u} ; %
  \edge [dotted] {x} {z} ; %
  \edge [dashed] {z, u} {m} ; %


  % Plates
%   \plate {episode} {(x)(y)(w)(n)} {$T$} ;
%   \plate {} {(x)(y)(w)(n)(m)(episode.north west)(episode.south east)} {$N$} ;
  \plate {episode} {(z)(x)(u)} {$T$} ;
  \plate {} {(z)(x)(u)(m)(episode.north west)(episode.south east)} {$N$} ;

\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 
